Boucles et Mousses de Spin en Gravite Quantique

I review the formalism of loop quantum gravity, in both its real and complex formulations, and spin foam theory which is its path integral counterpart. Spin networks for non-compact groups are introduced (following hep-th/0205268) to deal with gauge invariant structures based on the Lorentz group. The whole formalism is studied in details in three dimensions in both its canonical formulation (loop gravity) and its spin foam formulation. The main output (following gr-qc/0212077) is the discreteness of timelike intervals and the continuous character of spacelike distances even at the quantum level. Then it is explained how to extend these considerations to the 4-dimensional case. I review the Barrett-Crane model, its geometrical interpretation, its link with general relativity and the role of causality. It is shown to be the history formulation of a covariant canonical formulation of loop gravity (following gr-qc/0209105), whose link with standard loop quantum gravity is discussed. Similarly to the 3d case, spacelike areas turn out continuous. Finally, ways of extracting informations from the non-perturbative spin foam structures are discussed.

==> 2petal.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3319,1119)(0,-10)
\put(937,563){\ellipse{1068}{1068}}
\put(1987,563){\ellipse{1068}{1068}}
\put(1462,563){\blacken\ellipse{108}{108}}
\put(1462,563){\ellipse{108}{108}}
\put(1350,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}A}}}}}
\put(0,450){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$G_1$}}}}}
\put(2550,450){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$G_2$}}}}}
\end{picture}
}


==> eyeglass.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4276,1097)(0,-10)
\put(937,541){\ellipse{1068}{1068}}
\put(3037,541){\ellipse{1068}{1068}}
\put(1462,541){\blacken\ellipse{108}{108}}
\put(1462,541){\ellipse{108}{108}}
\put(2512,541){\blacken\ellipse{108}{108}}
\put(2512,541){\ellipse{108}{108}}
\path(2100,503)(2550,503)
\path(1500,503)(2100,503)
\thicklines
\path(1920.000,443.000)(2100.000,503.000)(1920.000,563.000)
\put(1425,203){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}A}}}}}
\put(2325,203){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}B}}}}}
\put(1725,728){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$g_3$}}}}}
\put(0,503){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$g_1$}}}}}
\put(3600,503){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$g_2$}}}}}
\end{picture}
}


==> flowerT.eepic <==
\setlength{\unitlength}{0.00066667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2579,1537)(0,-10)
\path(957,750)(955,750)(951,751)
	(943,752)(931,754)(915,757)
	(896,761)(874,765)(850,771)
	(824,777)(797,784)(770,792)
	(742,802)(715,812)(687,825)
	(660,839)(632,856)(605,876)
	(578,898)(554,923)(533,949)
	(515,976)(501,1000)(490,1023)
	(482,1042)(477,1059)(473,1074)
	(470,1087)(468,1099)(467,1110)
	(467,1121)(467,1133)(467,1145)
	(468,1159)(469,1174)(471,1192)
	(474,1210)(479,1230)(486,1250)
	(496,1269)(507,1282)(519,1293)
	(531,1302)(544,1310)(556,1316)
	(567,1322)(577,1326)(587,1330)
	(596,1333)(605,1336)(613,1339)
	(621,1341)(629,1343)(637,1344)
	(646,1345)(656,1344)(668,1343)
	(680,1340)(694,1335)(710,1328)
	(727,1318)(745,1305)(765,1289)
	(784,1269)(804,1244)(823,1215)
	(840,1185)(855,1154)(869,1123)
	(880,1091)(891,1059)(901,1026)
	(909,993)(917,961)(925,928)
	(931,897)(937,867)(942,840)
	(946,815)(950,794)(953,777)
	(955,765)(956,757)(957,752)(957,750)
\path(957,750)(957,752)(958,756)
	(959,764)(961,776)(964,792)
	(968,811)(972,833)(978,858)
	(984,883)(991,910)(999,938)
	(1008,965)(1019,993)(1031,1020)
	(1046,1048)(1062,1076)(1082,1103)
	(1104,1129)(1129,1154)(1155,1175)
	(1182,1193)(1206,1207)(1228,1218)
	(1248,1226)(1265,1231)(1280,1235)
	(1293,1238)(1305,1240)(1316,1241)
	(1327,1241)(1339,1241)(1351,1241)
	(1365,1240)(1380,1239)(1398,1237)
	(1416,1234)(1436,1229)(1456,1222)
	(1475,1212)(1488,1201)(1499,1189)
	(1508,1177)(1516,1164)(1522,1152)
	(1528,1141)(1532,1130)(1536,1120)
	(1539,1111)(1542,1103)(1545,1095)
	(1547,1087)(1549,1079)(1550,1070)
	(1550,1061)(1550,1051)(1548,1040)
	(1545,1027)(1541,1013)(1533,997)
	(1524,980)(1511,962)(1495,942)
	(1475,923)(1450,903)(1421,884)
	(1392,867)(1361,852)(1329,838)
	(1297,826)(1265,816)(1232,806)
	(1200,797)(1167,790)(1135,782)
	(1104,776)(1074,770)(1046,765)
	(1022,761)(1001,757)(984,754)
	(972,752)(964,751)(959,750)(957,750)
\path(957,750)(957,748)(956,744)
	(955,736)(953,724)(950,708)
	(946,689)(942,667)(936,642)
	(930,617)(923,590)(915,562)
	(905,535)(895,507)(882,480)
	(868,452)(851,424)(831,397)
	(809,371)(784,346)(758,325)
	(731,307)(707,293)(684,282)
	(665,274)(648,269)(633,265)
	(620,262)(608,260)(597,259)
	(586,259)(574,259)(562,259)
	(548,260)(533,261)(515,263)
	(497,266)(477,271)(457,278)
	(438,288)(425,299)(414,311)
	(405,323)(397,336)(391,348)
	(385,359)(381,370)(377,380)
	(374,389)(371,397)(368,405)
	(366,413)(364,421)(363,430)
	(362,439)(363,449)(364,460)
	(367,473)(372,487)(379,503)
	(389,520)(402,538)(418,558)
	(438,577)(463,597)(492,616)
	(522,633)(553,648)(584,662)
	(616,674)(648,684)(681,694)
	(714,703)(746,710)(779,718)
	(810,724)(840,730)(867,735)
	(892,739)(913,743)(930,746)
	(942,748)(950,749)(955,750)(957,750)
\path(957,750)(959,750)(963,749)
	(971,748)(983,746)(999,743)
	(1018,739)(1040,735)(1064,729)
	(1090,723)(1117,716)(1144,708)
	(1172,698)(1199,688)(1227,675)
	(1254,661)(1282,644)(1309,624)
	(1336,602)(1360,577)(1381,551)
	(1399,524)(1413,500)(1424,477)
	(1432,458)(1437,441)(1441,426)
	(1444,413)(1446,401)(1447,390)
	(1447,379)(1447,367)(1447,355)
	(1446,341)(1445,326)(1443,308)
	(1440,290)(1435,270)(1428,250)
	(1418,231)(1407,218)(1395,207)
	(1383,198)(1370,190)(1358,184)
	(1347,178)(1336,174)(1326,170)
	(1317,167)(1309,164)(1301,161)
	(1293,159)(1285,157)(1276,156)
	(1267,155)(1257,156)(1246,157)
	(1233,160)(1219,165)(1203,172)
	(1186,182)(1168,195)(1148,211)
	(1129,231)(1109,256)(1090,285)
	(1073,315)(1058,346)(1045,377)
	(1033,409)(1022,441)(1013,474)
	(1004,507)(996,539)(989,572)
	(983,603)(977,633)(972,660)
	(968,685)(964,706)(961,723)
	(959,735)(958,743)(957,748)(957,750)
\put(784,808){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}C}}}}}
\put(1418,1327){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$G^{(T)}_9$}}}}}
\put(1533,288){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$G^{(T)}_7$}}}}}
\put(0,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$G^{(T)}_1$}}}}}
\put(225,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$G^{(T)}_3$}}}}}
\end{picture}
}


==> move.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3719,1275)(0,-10)
\thicklines
\put(675.000,457.500){\arc{615.000}{6.0619}{9.6461}}
\put(2925.000,457.500){\arc{615.000}{6.0619}{9.6461}}
\thinlines
\path(675,1050)(975,525)
\path(2925,1050)(2625,525)
\thicklines
\path(1575,600)(2250,600)
\blacken\thinlines
\path(2070.000,532.500)(2250.000,600.000)(2070.000,667.500)(2124.000,600.000)(2070.000,532.500)
\thicklines
\path(675,1050)(375,525)
\path(2925,1050)(3225,525)
\put(600,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}}}
\put(2850,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}}}
\put(975,675){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$f\notin T$}}}}}
\put(3150,750){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$f\in  U$}}}}}
\put(600,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\in T$}}}}}
\put(2850,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\in U$}}}}}
\put(2325,750){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$e\notin U$}}}}}
\put(0,675){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$e\in T$}}}}}
\end{picture}
}


==> move2.eepic <==
\setlength{\unitlength}{0.00058333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4948,3059)(0,-10)
\put(1362.500,2451.500){\arc{617.454}{5.9102}{8.4083}}
\path(1706.842,2435.937)(1650.000,2564.000)(1632.648,2424.967)
\path(1339.852,2180.479)(1200.000,2189.000)(1315.421,2109.570)
\put(2297.635,2609.608){\arc{697.751}{0.3530}{3.2259}}
\path(2585.979,2354.432)(2625.000,2489.000)(2522.165,2393.836)
\path(2002.081,2508.928)(1950.000,2639.000)(1927.534,2500.701)
\put(3053.572,2274.714){\arc{622.906}{1.5019}{3.6052}}
\path(2935.865,1947.485)(3075.000,1964.000)(2947.281,2021.611)
\path(2778.838,2273.941)(2775.000,2414.000)(2706.052,2292.027)
\path(1125,2639)(2175,2714)
\path(2175,2714)(3150,2414)
\path(3150,1589)(2325,1064)
\path(2325,1064)(1125,1289)
\thicklines
\path(1106,1298)(1629,44)
\path(1106,1298)(479,44)
\path(1106,2655)(1106,1298)
\dashline{120.000}(3150,2414)(3150,1589)
\put(0,1889){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$e\in T\setminus U$}}}}}
\put(2625,2714){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$f_2$}}}}}
\put(1275,2864){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$f_1\in T\cap U$}}}}}
\put(3225,1964){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$f\in U\setminus T$}}}}}
\end{picture}
}


==> theta.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2359,2187)(0,-10)
\put(1315.795,1084.682){\arc{1406.508}{4.5441}{6.2714}}
\put(1315.795,1102.318){\arc{1406.507}{0.0118}{1.7391}}
\put(1080.939,1081.743){\arc{1412.058}{3.1575}{4.8790}}
\thicklines
\path(1015.926,1724.624)(1198.000,1778.000)(1020.315,1844.543)
\thinlines
\put(1080.939,1105.257){\arc{1412.057}{1.4042}{3.1256}}
\thicklines
\path(1020.315,342.457)(1198.000,409.000)(1015.926,462.376)
\thinlines
\put(356,1094){\blacken\ellipse{84}{84}}
\put(356,1094){\ellipse{84}{84}}
\put(2006,1094){\blacken\ellipse{84}{84}}
\put(2006,1094){\ellipse{84}{84}}
\path(375,1056)(1200,1056)
\thicklines
\path(1380.000,1116.000)(1200.000,1056.000)(1380.000,996.000)
\path(1200,1056)(2025,1056)
\put(0,981){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}A}}}}}
\put(2175,981){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}B}}}}}
\put(975,1956){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$g_1$}}}}}
\put(1050,81){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$g_2$}}}}}
\put(975,1281){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$g_3$}}}}}
\end{picture}
}

